Extremum Seeking is Stable for Scalar Maps that are Strictly but Not Strongly Convex

For a map that is strictly but not strongly convex, model-based gradient extremum seeking has an eigenvalue of zero at the extremum, i.e., it fails at exponential convergence. Interestingly, perturbation-based model-free extremum seeking has a negative Jacobian, in the average, meaning that its (practical) convergence is exponential, even though the map's Hessian is zero at the extremum. While these observations for the gradient algorithm are not trivial, we focus in this paper on an even more nontrivial study of the same phenomenon for Newton-based extremum seeking control (NESC). NESC is a second-order method which corrects for the unknown Hessian of the unknown map, not only in order to speed up parameter convergence, but also (1) to make the convergence rate user-assignable in spite of the unknown Hessian, and (2) to equalize the convergence rates in different directions for multivariable maps. Previous NESC work established stability only for maps whose Hessians are strictly positive definite everywhere, so the Hessian is invertible everywhere. For a scalar map, we establish the rather unexpected property that, even when the map behind is strictly convex but not strongly convex, i.e., when the Hessian may be zero, NESC guarantees practical asymptotic stability, semiglobally. While a model-based Newton-based algorithm would run into non-invertibility of the Hessian, the perturbation-based NESC, surprisingly, avoids this challenge by leveraging the fact that the average of the perturbation-based Hessian estimate is always positive, even though the actual Hessian may be zero.

==> h-figure.tex <==
\begin{tikzpicture}
	% Parameter axis
	\draw[ultra thick, -latex] (-4.5, -1) --++(9, 0) node[anchor=west] {$\average{\parameter}$};
	\draw[ultra thick, -latex] (-5, -1) --++(0, 4.5) node[anchor=east] {$\costfunction(\average{\parameter})$};
	
	\draw[thick, black!60, dashed] ({-4}, -1.75) node[anchor=north, black] {$\average{\parameter} - a$} --++(0, {1.75 + 1.5/16*(-4 + 2)^2})  -- ++(0, 1);
	\draw[thick, black!60, dashed] ({-4/sqrt(2)}, -1.25) node[anchor=north, black] {$\average{\parameter} - \frac{a}{\sqrt{2}}$} --++(0, {1.25 + 1.5/16*(-4/sqrt(2) + 2)^2});
	\draw[thick, black!60, dashed] ({4}, -1.75) node[anchor=north, black] {$\average{\parameter} + a$} --++(0, {1.75 + 1.5/16*(4 + 2)^2})  -- ++(0, 0.1);
	\draw[thick, black!60, dashed] ({4/sqrt(2)}, -1.25) node[anchor=north, black] {$\average{\parameter} + \frac{a}{\sqrt{2}}$} --++(0, {1.25 + 1.5/16*(4/sqrt(2) + 2)^2});
	\draw[thick, black!60, dashed] ({0}, -1.75) node[anchor=north, black] {$\average{\parameter}$} --++(0, {1.75 + 1.5/16*(0 + 2)^2});
	
	% Curve
	\draw[ultra thick, domain=-4.2:4.1] plot (\x, {1.5/16*(\x + 2)^2)});
	
	% Support lines
	\draw[ultra thick, dotted, red, domain=2.8:4] plot (\x, {(\x - 4/sqrt(2))*(1.5/8*(4/sqrt(2) + 2)) + (1.5/16*(4/sqrt(2) + 2)^2});
	\draw[ultra thick, dotted, red, domain=-4:-2.8] plot (\x, {(\x + 4/sqrt(2))*(1.5/8*(-4/sqrt(2) + 2)) + (1.5/16*(-4/sqrt(2) + 2)^2});
	
	% Draw upper bounds
	\draw[ultra thick, dashed, blue] (0, {1.5/16*(2^2)}) -- ({4/sqrt(2)}, {1.5/16*(4/sqrt(2) + 2)^2});
	\draw[ultra thick, dashed, blue] (0, {1.5/16*(2^2)}) -- ({-4/sqrt(2)}, {1.5/16*(-4/sqrt(2) + 2)^2});
	
	% Draw points
	\filldraw[black] ({-4/sqrt(2)}, {1.5/16*(-4/sqrt(2) + 2)^2}) circle (3pt);
	\filldraw[black] ({0}, {1.5/16*(2)^2}) circle (3pt);
	\filldraw[black] ({4/sqrt(2)}, {1.5/16*(4/sqrt(2) + 2)^2}) circle (3pt);
	
	% Legend
	\draw node[black] at (-1.5, 2.5) {
		\begin{tabular}{cl}
			{\tikz\draw[black, ultra thick] (0,0) -- (1, 0);}  & Graph of $\costfunction$ \\
			{\tikz\draw[red, dashed, ultra thick] (0,0) -- (1, 0);}  & Support Lines \\
			{\tikz\draw[blue, dashed, ultra thick] (0,0) -- (1, 0);}  & Convex Line Segments \\
			{\tikz\filldraw[black] (0,0) circle (3pt);} & Point on $(\average{\parameter}, \costfunction(\average{\parameter}))$ curve
		\end{tabular}
	};
\end{tikzpicture}

==> scalar-gesc.tex <==
\begin{tikzpicture}
    \draw
        node[block] at (0,0) (costfunction) {$\costfunction(\parameter)$}
        node[below right=of costfunction] (gradientfilter) {\convolve}
        node[right=0.75cm of gradientfilter] (M) {$M(t)$}
        node[gain, left=3cm of gradientfilter, rotate=180] (gain) {\rotatebox{-180}{$\frac{\gain}{s}$}}
        node[left=2cm of gain] (perturbation) {\suma}
        node[below=0.5cm of perturbation] (S) {$S(t)$}
        ;

    \draw[-latex] (costfunction.east) --++(3,0) node[anchor=west] {$\sensoroutput$};
    \draw[-latex, shorten >=-0.15cm] (costfunction.east) -| (gradientfilter.north);
    \draw[-latex, shorten >=-0.19cm] (M.west) -- (gradientfilter.east);
    \draw[-latex, shorten >=-0.16cm] (gain.east) -- node[anchor=south] {$\estimate{\parameter}$} (perturbation.east);
    \draw[-latex, shorten <=-0.15cm] (perturbation.north) |- node[pos=0.75, anchor=south] {$\parameter$} (costfunction.west);
    \draw[-latex, shorten <=-0.19cm] (gradientfilter.west) -- node[anchor=south] {$\estimate{\gradient}$}(gain.west);
    \draw[-latex, shorten >=-0.15cm] (S.north) -- (perturbation.south);
\end{tikzpicture}

==> scalar-nesc.tex <==
\begin{tikzpicture}
    \draw
        node[block] at (0,0) (costfunction) {$\costfunction(\parameter)$}
        node[block, below=2cm of costfunction, left of=costfunction] (directionestimate) {$-\estimate{\invhessian}\estimate{\gradient}$}
        node[right=2cm of directionestimate] (gradientfilter) {\convolve}
        node[right=0.75cm of gradientfilter] (M) {$M(t)$}
        node[gain, left=3cm of directionestimate, rotate=180] (gain) {\rotatebox{-180}{$\frac{\gain}{s}$}}
        node[left=2cm of gain] (perturbation) {\suma}
        node[below=0.5cm of perturbation] (S) {$S(t)$}
        node[block, below=1cm of directionestimate, xshift=3cm] (inversehessianode) {$\frac{d}{d t}\estimate{\invhessian} = \omega_l \estimate{\invhessian}\left(1 -  \estimate{\invhessian}\estimate{\hessian}\right)$}
        node[right=1cm of inversehessianode] (hessianfilter) {\convolve}
        node[right=0.75cm of hessianfilter] (N) {$N(t)$};

    \draw[-latex] (costfunction.east) --++(5,0) node[anchor=west] {$\sensoroutput$};
    \draw[-latex, shorten >=-0.15cm] (costfunction.east) -| (gradientfilter.north);
    \draw[-latex, shorten >=-0.15cm] (costfunction.east) -| (hessianfilter.north);
    \draw[-latex, shorten >=-0.19cm] (M.west) -- (gradientfilter.east);
    \draw[-latex, shorten >=-0.19cm] (N.west) -- (hessianfilter.east);
    \draw[-latex, shorten >=-0.15cm] (S.north) -- (perturbation.south);
    \draw[-latex, shorten <=-0.19cm] (hessianfilter.west) -- node[anchor=south] {$\estimate{\hessian}$} (inversehessianode.east);
    \draw[-latex] (inversehessianode.west) -| node[anchor=south, pos=0.3] {$\estimate{\invhessian}$} (directionestimate.south);
    \draw[-latex] (directionestimate.west) -- (gain.west);
    \draw[-latex, shorten >=-0.16cm] (gain.east) -- node[anchor=south] {$\estimate{\parameter}$} (perturbation.east);
    \draw[-latex, shorten <=-0.15cm] (perturbation.north) |- node[pos=0.75, anchor=south] {$\parameter$} (costfunction.west);
    \draw[-latex, shorten <=-0.19cm] (gradientfilter.west) -- node[anchor=south] {$\estimate{\gradient}$}(directionestimate.east);
\end{tikzpicture}
